InfiniSplat v2: Analyzing and Improving Feed-Forward 3DGS from Any Views

Feed-forward Gaussian reconstruction builds 3D scenes directly from input images for novel view rendering, but learning Gaussian attributes from predicted geometry for high-quality rendering under large viewpoint changes remains challenging. We analyze limitations in Gaussian attribute learning and introduce InfiniSplat v2, which improves rendering quality through architectural and training changes. Our method decouples geometry and attribute prediction with a frozen geometry branch, aligns predicted Gaussians using ground-truth camera poses during training, and adopts large-angle target view supervision. Across six datasets, the feed-forward outputs of the same trained model achieve state-of-the-art mean LPIPS and DISTS among the evaluated methods in both pose-conditioned and pose-free settings. In the pose-conditioned setting, mean LPIPS and DISTS decrease by 25.8% and 32.9%, respectively, compared with the strongest evaluated baselines. We further find that opacity learned with only image reconstruction supervision suppresses geometrically inconsistent points. Project page: https://zju3dv.github.io/InfiniSplat2/

==> figures/ablation_figure_labels.tex <==
\begingroup
\scriptsize\sffamily
\def\figlabel#1{\hbox to 0.142857\linewidth{\hfil\shortstack[b]{#1}\hfil}}
\hbox to \linewidth{\figlabel{GT}\figlabel{\textbf{Ours}}\figlabel{w/o A}\figlabel{w/o G}\figlabel{w/ O}\figlabel{w/o C}\figlabel{w/o V}\hss}
\par\nointerlineskip\vskip2pt
\hbox{\includegraphics[width=\linewidth]{figures/ablation_figure.pdf}}
\endgroup


==> figures/offset_additional_labels.tex <==
\begingroup
\scriptsize\sffamily
\def\offsetlabel#1{\hbox to 0.333333\linewidth{\hfil#1\hfil}}
\hbox to \linewidth{\offsetlabel{GT}\offsetlabel{\textbf{Ours}}\offsetlabel{w/ O}\hss}
\par\nointerlineskip\vskip2pt
\hbox to \linewidth{%
\includegraphics[width=0.328\linewidth]{figures/offset_staircase_gt.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_staircase_ours.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_staircase_offset.png}}

\par\nointerlineskip\vskip3pt
\hbox to \linewidth{%
\includegraphics[width=0.328\linewidth]{figures/offset_staircase_gt_depth.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_staircase_ours_depth.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_staircase_offset_depth.png}}
\endgroup


==> figures/offset_kitchen_main.tex <==
\begingroup
\scriptsize\sffamily
\def\kitchenlabel#1{\hbox to 0.333333\linewidth{\hfil#1\hfil}}
\hbox to \linewidth{\kitchenlabel{GT}\kitchenlabel{\textbf{Ours}}\kitchenlabel{w/ O}\hss}
\par\nointerlineskip\vskip2pt
\hbox to \linewidth{%
\includegraphics[width=0.328\linewidth]{figures/offset_kitchen_gt.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_kitchen_ours.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_kitchen_offset.png}}
\par\nointerlineskip\vskip3pt
\hbox to \linewidth{%
\includegraphics[width=0.328\linewidth]{figures/offset_kitchen_gt_depth.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_kitchen_ours_depth.png}\hfill
\includegraphics[width=0.328\linewidth]{figures/offset_kitchen_offset_depth.png}}
\endgroup


==> figures/refiner_delivery_boxed.tex <==
\begingroup
\scriptsize\sffamily
\def\figlabel#1{\hbox to 0.2475\linewidth{\hfil#1\hfil}}
\hbox to 0.99\linewidth{\figlabel{GT}\figlabel{\textbf{Ours}}\figlabel{\textbf{Ours}$^{*}$}\figlabel{Ours + Adam}\hss}
\par\nointerlineskip\vskip2pt
\setlength{\unitlength}{0.00099\linewidth}
\begin{picture}(1000,166)
\put(0,0){\includegraphics[width=0.99\linewidth,trim=0 0 0 17.8659,clip]{figures/refiner_delivery_highres.pdf}}
\color{red}\linethickness{0.65pt}
\put(35,8){\framebox(55,48){}}
\put(285.5,8){\framebox(55,48){}}
\put(536,8){\framebox(55,48){}}
\put(786.5,8){\framebox(55,48){}}
\end{picture}%
\endgroup%

